DeWitt wave function in Ho\v{r}ava-Lifshitz cosmology with tensor perturbation

We present a well-tempered DeWitt wave function, which vanishes at the classical big-bang singularity, in Ho\v{r}ava-Lifshitz (HL) cosmology with tensor perturbation, both analytically and numerically. In general relativity, the DeWitt wave function is ill-behaved once the tensor perturbation is taken into account. This is essentially because the amplitude of the perturbation diverges at the singularity and the perturbative expansion completely breaks down. On the other hand, in HL gravity it is known that the higher dimensional operators required by the perturbative renormalizability render the tensor perturbation scale-invariant and regular all the way up to the singularity. In this paper we analytically show that in $d+1$ dimensional HL gravity the DeWitt wave function for tensor perturbation is indeed well-defined around the classical big-bang singularity. Also, we numerically demonstrate the well-behaved DeWitt wave function for tensor perturbation from the big-bang to a finite size of the Universe.

==> tikz/beta2=0_C=0_Lam=0.tex <==
\tikzsetnextfilename{beta2=0_C=0_Lam=0}
\begin{tikzpicture}[]
    \begin{groupplot}[
        width={0.33\textwidth},
        height={0.33\textwidth},
        xmajorgrids=true,
        ymajorgrids=true,
        group style={
            vertical sep=3pt,
            group size = 3 by 3,
        },
    ]
        %
        %
        % === n=0 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            ylabel={$N=0$},
            title={$\Psi(a, \mathfrak{h})$},
        ]
            \coordinate (c1) at (rel axis cs:0,1);
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            title={$\Psi(a, 0)$}
        ]
            \addplot[
                thick,
                color=colorzero,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            title={$\frac{\Psi(a,\mathfrak{h})}{\Psi(a,0)}$},
        ]
            \coordinate (c2) at (rel axis cs:1,1);
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=0.csv};
        %
        %
        % === n=1 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            ylabel={$N=1$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
        ]
            \addplot[
                thick,
                color=colorzero,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=1.csv};
        % === n=2 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            xlabel={$\mathfrak{h}$},
            ylabel={$N=2$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            xlabel={$a$},
            legend style={
                at={(0.5,-0.325)},
                anchor=north,
                align=left,
                % column sep=1ex,
                /tikz/every even column/.append style={column sep=1em},
            },
            legend columns=5,
        ]
            \addplot[
                thick,
                color=colorzero,
                forget plot,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addlegendimage{thick, densely dotted, color=colorone,}
            \addlegendentry{$a=\Delta a$}
            \addlegendimage{thick, densely dashed, color=colortwo,}
            \addlegendentry{$a = 1$}
            \addlegendimage{thick, densely dashdotted, color=colorthree,}
            \addlegendentry{$a = 4$}
            \addlegendimage{thick, densely dashdotdotted, color=colorfour,}
            \addlegendentry{$a = 7$}
            \addlegendimage{thick, solid, color=colorfive,}
            \addlegendentry{$a = 10$}
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            xlabel={$\mathfrak{h}$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=0.0_C=0.0_Lam=0.0_n=2.csv};
    \end{groupplot}
\end{tikzpicture}

==> tikz/beta2=1_C=0_Lam=0.tex <==
\tikzsetnextfilename{beta2=1_C=0_Lam=0}
\begin{tikzpicture}[]
    \begin{groupplot}[
        width={0.33\textwidth},
        height={0.33\textwidth},
        xmajorgrids=true,
        ymajorgrids=true,
        group style={
            vertical sep=3pt,
            group size = 3 by 3,
        },
    ]
        %
        %
        % === n=0 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            ylabel={$N=0$},
            title={$\Psi(a, \mathfrak{h})$},
        ]
            \coordinate (c1) at (rel axis cs:0,1);
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            title={$\Psi(a, 0)$}
        ]
            \addplot[
                thick,
                color=colorzero,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            title={$\frac{\Psi(a,\mathfrak{h})}{\Psi(a,0)}$},
        ]
            \coordinate (c2) at (rel axis cs:1,1);
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=0.csv};
        %
        %
        % === n=1 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            ylabel={$N=1$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
        ]
            \addplot[
                thick,
                color=colorzero,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=1.csv};
        % === n=2 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            xlabel={$\mathfrak{h}$},
            ylabel={$N=2$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            xlabel={$a$},
            legend style={
                at={(0.5,-0.325)},
                anchor=north,
                align=left,
                % column sep=1ex,
                /tikz/every even column/.append style={column sep=1em},
            },
            legend columns=5,
        ]
            \addplot[
                thick,
                color=colorzero,
                forget plot,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addlegendimage{thick, densely dotted, color=colorone,}
            \addlegendentry{$a=\Delta a$}
            \addlegendimage{thick, densely dashed, color=colortwo,}
            \addlegendentry{$a = 1$}
            \addlegendimage{thick, densely dashdotted, color=colorthree,}
            \addlegendentry{$a = 4$}
            \addlegendimage{thick, densely dashdotdotted, color=colorfour,}
            \addlegendentry{$a = 7$}
            \addlegendimage{thick, solid, color=colorfive,}
            \addlegendentry{$a = 10$}
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            xlabel={$\mathfrak{h}$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=0.0_Lam=0.0_n=2.csv};
    \end{groupplot}
\end{tikzpicture}

==> tikz/beta2=1_C=10_Lam=0.tex <==
\tikzsetnextfilename{beta2=1_C=10_Lam=0}
\begin{tikzpicture}[]
    \begin{groupplot}[
        width={0.33\textwidth},
        height={0.33\textwidth},
        xmajorgrids=true,
        ymajorgrids=true,
        group style={
            vertical sep=3pt,
            group size = 3 by 3,
        },
    ]
        %
        %
        % === n=0 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            ylabel={$N=0$},
            title={$\Psi(a, \mathfrak{h})$},
        ]
            \coordinate (c1) at (rel axis cs:0,1);
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            title={$\Psi(a, 0)$}
        ]
            \addplot[
                thick,
                color=colorzero,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            title={$\frac{\Psi(a,\mathfrak{h})}{\Psi(a,0)}$},
        ]
            \coordinate (c2) at (rel axis cs:1,1);
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=0.csv};
        %
        %
        % === n=1 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            ylabel={$N=1$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
        ]
            \addplot[
                thick,
                color=colorzero,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=1.csv};
        % === n=2 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            xlabel={$\mathfrak{h}$},
            ylabel={$N=2$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            xlabel={$a$},
            legend style={
                at={(0.5,-0.325)},
                anchor=north,
                align=left,
                % column sep=1ex,
                /tikz/every even column/.append style={column sep=1em},
            },
            legend columns=5,
        ]
            \addplot[
                thick,
                color=colorzero,
                forget plot,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addlegendimage{thick, densely dotted, color=colorone,}
            \addlegendentry{$a=\Delta a$}
            \addlegendimage{thick, densely dashed, color=colortwo,}
            \addlegendentry{$a = 1$}
            \addlegendimage{thick, densely dashdotted, color=colorthree,}
            \addlegendentry{$a = 4$}
            \addlegendimage{thick, densely dashdotdotted, color=colorfour,}
            \addlegendentry{$a = 7$}
            \addlegendimage{thick, solid, color=colorfive,}
            \addlegendentry{$a = 10$}
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            xlabel={$\mathfrak{h}$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=10.0_Lam=0.0_n=2.csv};
    \end{groupplot}
\end{tikzpicture}

==> tikz/beta2=1_C=10_Lam=10.tex <==
\tikzsetnextfilename{beta2=1_C=10_Lam=10}
\begin{tikzpicture}[]
    \begin{groupplot}[
        width={0.33\textwidth},
        height={0.33\textwidth},
        xmajorgrids=true,
        ymajorgrids=true,
        group style={
            vertical sep=3pt,
            group size = 3 by 3,
        },
    ]
        %
        %
        % === n=0 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            ylabel={$N=0$},
            title={$\Psi(a, \mathfrak{h})$},
        ]
            \coordinate (c1) at (rel axis cs:0,1);
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            title={$\Psi(a, 0)$}
        ]
            \addplot[
                thick,
                color=colorzero,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            title={$\frac{\Psi(a,\mathfrak{h})}{\Psi(a,0)}$},
        ]
            \coordinate (c2) at (rel axis cs:1,1);
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=0.csv};
        %
        %
        % === n=1 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            ylabel={$N=1$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
        ]
            \addplot[
                thick,
                color=colorzero,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            xticklabels=none,
            x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=1.csv};
        % === n=2 ===================
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            xlabel={$\mathfrak{h}$},
            ylabel={$N=2$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/A beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
        \nextgroupplot[
            xmin=0,
            xmax=10,
            % ymin=0,
            % ymax=100,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            xlabel={$a$},
            legend style={
                at={(0.5,-0.325)},
                anchor=north,
                align=left,
                % column sep=1ex,
                /tikz/every even column/.append style={column sep=1em},
            },
            legend columns=5,
        ]
            \addplot[
                thick,
                color=colorzero,
                forget plot,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/B beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addlegendimage{thick, densely dotted, color=colorone,}
            \addlegendentry{$a=\Delta a$}
            \addlegendimage{thick, densely dashed, color=colortwo,}
            \addlegendentry{$a = 1$}
            \addlegendimage{thick, densely dashdotted, color=colorthree,}
            \addlegendentry{$a = 4$}
            \addlegendimage{thick, densely dashdotdotted, color=colorfour,}
            \addlegendentry{$a = 7$}
            \addlegendimage{thick, solid, color=colorfive,}
            \addlegendentry{$a = 10$}
        \nextgroupplot[
            xmin=-1,
            xmax=+1,
            % xticklabels=none,
            % x tick label style = {scaled x ticks=false},
            % ymin=0,
            % ymax=100,
            xlabel={$\mathfrak{h}$},
        ]
            \addplot[
                thick,
                densely dotted,
                color=colorone,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=1
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addplot[
                thick,
                densely dashed,
                color=colortwo,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=2
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotted,
                color=colorthree,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=3
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addplot[
                thick,
                densely dashdotdotted,
                color=colorfour,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=4
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
            \addplot[
                thick,
                color=colorfive,
            ] table[
                col sep=comma,
                header=false,
                x index=0,
                y index=5
            ] {CSVs/C beta2=1.0_C=10.0_Lam=10.0_n=2.csv};
    \end{groupplot}
\end{tikzpicture}
